EEG-GNN: Graph Neural Networks for Classification of Electroencephalogram (EEG) Signals

Convolutional neural networks (CNN) have been frequently used to extract subject-invariant features from electroencephalogram (EEG) for classification tasks. This approach holds the underlying assumption that electrodes are equidistant analogous to pixels of an image and hence fails to explore/exploit the complex functional neural connectivity between different electrode sites. We overcome this limitation by tailoring the concepts of convolution and pooling applied to 2D grid-like inputs for the functional network of electrode sites. Furthermore, we develop various graph neural network (GNN) models that project electrodes onto the nodes of a graph, where the node features are represented as EEG channel samples collected over a trial, and nodes can be connected by weighted/unweighted edges according to a flexible policy formulated by a neuroscientist. The empirical evaluations show that our proposed GNN-based framework outperforms standard CNN classifiers across ErrP, and RSVP datasets, as well as allowing neuroscientific interpretability and explainability to deep learning methods tailored to EEG related classification problems. Another practical advantage of our GNN-based framework is that it can be used in EEG channel selection, which is critical for reducing computational cost, and designing portable EEG headsets.

==> plots/acc_vs_noparams_errp.tex <==





\begin{tikzpicture}
\def\axisdefaultwidth{0.5\linewidth}
\def\axisdefaultheight{0.25\linewidth}
\pgfplotsset{every axis/.style={scale only axis}}
\begin{axis}[
    ylabel near ticks,
    xlabel near ticks,
    scaled y ticks = false,
    yticklabel style={/pgf/number format/fixed},
    ylabel={Accuracy (\%)},
    xmode=log,
    xlabel={Number of Parameters},
    xmin=1e3, xmax=1e6, ymin=50, ymax=100,
    legend style={nodes={scale=0.7, transform shape},draw=none},
    legend pos=south east,
    legend cell align={left},
    reverse legend
    ]
    \addplot[
        scatter/classes={b={blue}, c={red}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
    
        x y class label
        10935 63.62 b B1
        106562 77.99 c C1
        
        47325 71.08 b B2
        65730 79.65 c C2
        
        27665 69.26 b B3
        33090 77.62 c C3 
        
        54305 72.81 b B4
        143938 78.91 c C4

        127335 74.72 b B5
        275650 76.52 c C5

        226605 74.26 b B6
        41538 77.44 c C6

        180835 72.98 b B7
        477250 79.00 c C7

        150115 71.31 b B8
        49986 78.81 c C8

        102795 72.66 b B9
        99010 77.99 c C9

        478875 72.55 b B10
        831042 78.36 c C10

        238145 73.01 b B11
        58434 78.17 c C11

        255455 74.08 b B12
        132290 79.74 c C12

        129735 72.36 b B13
        21264 77.89 c C13
        
        127995 73.22 b B14
        3012 75.60 c C14
        
        1337 51.15 c C15
    };
    \legend{Standard CNN Classifier, EEG-GNN}
    
    \addplot[color=blue, mark=*] coordinates {
        (10935, 63.62) 
        (27665, 69.26) 
        (47325, 71.08) 
        (54305, 72.81) 
        (127335, 74.72)
    }; 
   
    \addplot[color=red, mark=*] coordinates {
        (1337, 51.15)  
        (3012, 75.60)  
        (21264, 77.89) 
        (49986, 78.81) 
        (65730, 79.65) 
        (132290, 79.74)
    }; 
\end{axis}
\end{tikzpicture}



==> plots/acc_vs_noparams_rsvp.tex <==

\begin{tikzpicture}
\def\axisdefaultwidth{0.5\linewidth}
\def\axisdefaultheight{0.25\linewidth}
\pgfplotsset{every axis/.style={scale only axis}}
\begin{axis}[
    ylabel near ticks,
    xlabel near ticks,
    scaled y ticks = false,
    yticklabel style={/pgf/number format/fixed},
    ylabel={Accuracy (\%)},
    xmode=log,
    xlabel={Number of Parameters},
    xmin=0.5e3, xmax=5e6, ymin=67, ymax=100,
    legend style={nodes={scale=0.7, transform shape},draw=none},
    legend pos=south east,
    legend cell align={left},
    reverse legend
    ]
    \addplot[
        scatter/classes={b={blue}, c={red}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
        
        x y class label
        2005917 93.07 b B1
        25282 93.16 c C1
        
        3407390 92.23 b B2
        120514 93.02 c C2
        
        1703695 92.85 b B3
        83138 92.76 c C3 
        
        851847 91.90 b B4
        24418 93.50 c C4

        243385 90.22 b B5
        33730 93.27 c C5

        100989 89.81 b B6
        50114 93.14 c C6

        67326 88.37 b B7
        42178 92.64 c C7

        572274 87.70 b B8
        438210 92.64 c C8

        457819 91.85 b B9
        727 72.73 c C9

        268865 93.07 b B10
        792002 89.96 c C10

        763032 91.50 b B11
        1792 83.13 c C11

        508565 90.92 b B12
        13456 92.37 c C12

        42380 84.28 b B13
        116674 92.67 c C13
        
        19263 81.77 b B14
        50626 92.45 c C14
        
        635707 91.72 b B15
        83394 92.75 c C15
};
    \legend{Standard CNN Classifier, EEG-GNN}
    
    \addplot[color=blue, mark=*] coordinates {
        (19263, 81.77)  
        (42380, 84.28)  
        (67326, 88.37)  
        (100989, 89.81) 
        (268865, 93.07) 
        (2005917, 93.07)
    }; 
   
    \addplot[color=red, mark=*] coordinates {
        (727, 72.73)   
        (1792, 83.13)  
        (13456, 92.37) 
        (24418, 93.50) 
    }; 
\end{axis}
\end{tikzpicture}


